peerRTF: Robust MVDR Beamforming Using Graph Convolutional Network

Accurate and reliable identification of the relative transfer functions (RTFs) between microphones with respect to a desired source is an essential component in the design of microphone array beamformers, specifically when applying the minimum variance distortionless response (MVDR) criterion. Since an accurate estimation of the RTF in a noisy and reverberant environment is a cumbersome task, we aim at leveraging prior knowledge of the acoustic enclosure to robustify the RTFs estimation by learning the RTF manifold. In this paper, we present a novel robust RTF identification method, tested and trained using both real recordings and simulated scenarios, which relies on learning the RTF manifold using a graph convolutional network (GCN) to infer a robust representation of the RTFs in a confined area, and consequently enhance the beamformers performance.

==> arcitecture.tex <==
%\documentclass{minimal}

\usetikzlibrary{positioning}
\def\layersep{1.5cm}
\usetikzlibrary{decorations.pathreplacing}


\tikzset{darkstyle/.style={circle,draw,fill=gray!40,minimum size=1.5em}}
\tikzset{centerstyle/.style={circle,draw,fill=blue!40,minimum size=1.5em}}
\tikzset{neighbors/.style={circle,draw,fill=green!40,minimum size=1.5em}}
\begin{figure}
\centering
\begin{tikzpicture}[draw=black!50, node distance=\layersep,transform shape]
	
%	\useasboundingbox (-1.5,-3) rectangle (5.5,3);
	 \scalebox{0.95}{
	\begin{scope}[xshift=-0.5cm,yshift=3cm,rotate=90,shorten >=1pt,->]
    
   
    %\tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{input neuron left}=[neuron, fill=blue!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=yellow!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    \foreach \name / \y in {1,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron left] (I-\name) at (0,-\y) {};
        
    \foreach \name / \y in {3,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (\layersep,-\y cm) {};

    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (2*\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-70}{$m_{j,i}$}}, right of=H-3] (0) {};
    \node[output neuron, right of=H-2] (1) {};
    \node[output neuron, right of=H-4] (2) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H2-\dest);
            
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (H2-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {0,1,2}
            \path (H-\source) edge (\dest);

    % Annotate the layers
    %\node[annot, node distance=0.6cm,hoz, yshift=2.2cm, xshift=5cm] (hl) {$h_{\theta}$};
   



    %     \draw [decorate,
    % decoration = {brace}, yshift=-2cm, xshift=-1.5cm, ultra thick] (0,0) --  (0,1);
    
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.4cm,yshift=-1.7cm, blue!50]
(0,-0.75) --  (0,1) node [midway,xshift=-0.6cm, rotate=-90, blue!50] 
{\large $x_i$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.4cm,yshift=-3.7cm, green!50]
(0,-0.75) --  (0,1) node [midway,xshift=-0.6cm, rotate=-90, green!50] 
{\large $x_j$};

\draw [decorate,decoration={brace,amplitude=10pt},yshift=-6.9cm, xshift=2cm]
(1.5,2) --  (-1,2) node [midway, rotate=-90,xshift=-0.1cm] 
{\large $h_{\theta}$};

% End of code
\node[anchor=center,rotate=-90] at (-2, -2.5) {(a)};
  
	\end{scope}}
	
	 \scalebox{0.9}{
	    \begin{scope}[xshift=8cm, yshift=5cm]
	    %\tikzstyle{every node}=[draw,shape=circle,inner sep=1,minimum size=1.5em];
            
        
    \node[centerstyle] (v0) at (0:0) [fill] {$x_i$};
	\node[neighbors] (v1) at ( 20:1.7) [fill] {$x_{1,i}$};
	\node[neighbors] (v2) at ( 72:2) [fill] {$x_{2,i}$};
	\node[neighbors] (v3) at (2*75:1.7) [fill] {$x_{3,i}$};
	\node[neighbors] (v4) at (3*70:2) [fill] {$x_{4,i}$};
	\node[neighbors] (v5) at (4*65:1.4) [fill] {$x_{5,i}$};
	\node[darkstyle] (v6) at (100:3) [fill] {};
	\node[darkstyle] (v7) at (130:3) [fill] {};
	\node[darkstyle] (v8) at (120:4) [fill] {};
	\node[darkstyle] (v9) at (250:3) [fill] {};
    %\node[darkstyle] (v10) at (150:3.2) [fill] {};
	\draw[<-, very thick] (v0)[red] -- node[above,color=black] {$m_{1,i}$} (v1);
	\draw[<-, very thick] (v0)[red] -- node[left,color=black,xshift=0.1cm] {$m_{2,i}$} (v2);
	\draw[<-, very thick] (v0)[red] -- node[above,color=black,yshift=-0.05cm,xshift=0.1cm] {$m_{3,i}$} (v3);
	\draw[<-, very thick] (v0)[red] -- node[left,color=black,yshift=0.1cm,xshift=0.1cm] {$m_{4,i}$} (v4);
	\draw[<-, very thick] (v0)[red] -- node[left,color=black,yshift=-0.06cm,xshift=0.1cm] {$m_{5,i}$} (v5);
	\draw (v7) -- (v3);
    \draw (v8) -- (v7);
    \draw (v6) -- (v3);
    \draw (v6) -- (v2);
    \draw (v6) -- (v8);
    \draw (v9) -- (v4);
    \draw (v2) -- (v7);
    \draw (v9) -- (v5);
    \draw[<-, very thick] (v0) [red] to [out=350,in=290,looseness=9] node[color=black,yshift=-0.3cm,xshift=0.1cm] {$m_{i,i}$} (v0); 
    %\draw (v10) -- (v7);
    %\draw (v10) -- (v8);
    
\node[anchor=center] at (-1, -3.95) {(b)};
	\end{scope}}
    

\end{tikzpicture}
\caption{Left: The massage $m_{j,i}$ passed from the $j$th neighbor of the $i$th node is calculated by concatenating $x_i$ and $x_j$ and passing this concatenation through an MLP $h_{\theta}$
\\
Right: the representation of the $i$th node at the next layer is calculated by aggregating the massages from all the nodes in $\mathcal{N}(i)$ and applying a non-linear function. The neighbor's are arbitrarily numbered.
\\
*inspired by \cite{wang2019dynamic}}
\label{fig:arcit}
\end{figure}




==> arcitecture2.tex <==
 
%\documentclass{minimal}

\usetikzlibrary{positioning}
\def\layersep{1.2cm}
\usetikzlibrary{decorations.pathreplacing}


\tikzset{darkstyle/.style={circle,draw,fill=gray!40,minimum size=1.5em}}
\tikzset{centerstyle/.style={circle, inner sep=0.5pt,draw,fill=blue!40,minimum size=1.5em}}
\tikzset{neighbors/.style={circle, inner sep=0.5pt,draw,fill=teal!40,minimum size=1.5em}}
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[draw=black!50, node distance=\layersep,transform shape]
	
%	\useasboundingbox (-1.5,-3) rectangle (5.5,3);
	 \scalebox{0.91}{
	\begin{scope}[xshift=-0.5cm,yshift=3cm,rotate=90,shorten >=1pt,->]
    
   
    %\tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=teal!50];
    \tikzstyle{input neuron left}=[neuron, fill=blue!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=yellow!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    \foreach \name / \y in {1,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron left] (I-\name) at (0,-\y) {};
        
    \foreach \name / \y in {3,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (\layersep,-\y cm) {};

    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (2*\layersep,-\y cm) {};
    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {}
    
    %\node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{$m_{j,i}$}}, right of=H-3] (0) {};
    \node[output neuron, right of=H-3] (0) {};
    \node[output neuron, right of=H-2] (1) {};
    \node[output neuron, right of=H-4] (2) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H2-\dest);
            
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (H2-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {0,1,2}
            \path (H-\source) edge (\dest);

    % Annotate the layers
    %\node[annot, node distance=0.6cm,hoz, yshift=2.2cm, xshift=5cm] (hl) {$h_{\theta}$};
   


    
    %     \draw [decorate,
    % decoration = {brace}, yshift=-2cm, xshift=-1.5cm, ultra thick] (0,0) --  (0,1);
    
    \draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.4cm,yshift=-1.7cm, blue!50]
(0,-0.75) --  (0,1) node [midway,xshift=-0.6cm, rotate=-90, black!100] 
{%\large
$\bar{\mathbf{h}}_{\textrm{gevd},i}$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4cm,yshift=-1cm]
(0,-0.5) --  (0,-2.5) node [midway, rotate=-90,xshift=0.1cm,yshift=0.5cm, black!100] 
{%\large 
$\vect{message}_{i,j}$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.4cm,yshift=-3.7cm, teal!50]
(0,-0.75) --  (0,1) node [midway,xshift=-0.6cm, rotate=-90, black!100] 
{%\large
$\bar{\mathbf{h}}_{\textrm{oracle},i(j)}$};

%\draw [decorate,decoration={brace,amplitude=10pt},yshift=-6.9cm, xshift=2cm]
%(1.5,2) --  (-1,2) node [midway, rotate=-90,xshift=-0.1cm] 
%{\large $h_{\theta}$};

% End of code
\node[anchor=center,rotate=-90] at (-2, -2.5) {(a)};
  
	\end{scope}}
	
	 \scalebox{0.83}{
	    \begin{scope}[xshift=8cm, yshift=5cm]
	    %\tikzstyle{every node}=[draw,shape=circle,inner sep=1,minimum size=1.5em];
            
        
    \node[centerstyle] (v0) at (0:0) [fill] {$\bar{\mathbf{h}}_{\textrm{gevd},i}$};
	\node[neighbors] (v1) at ( 20:1.95) [fill] {$\bar{\mathbf{h}}_{\textrm{oracle},i(1)}$};
	\node[neighbors] (v2) at ( 72:2) [fill] {$\bar{\mathbf{h}}_{\textrm{oracle},i(2)}$};
	\node[neighbors] (v3) at (2*75:1.9) [fill] {$\bar{\mathbf{h}}_{\textrm{oracle},i(3)}$};
	\node[neighbors] (v4) at (3*70:2) [fill] {$\bar{\mathbf{h}}_{\textrm{oracle},i(4)}$};
	\node[neighbors] (v5) at (4*75:1.6) [fill] {$\bar{\mathbf{h}}_{\textrm{oracle},i(5)}$};
	\node[darkstyle] (v6) at (100:3) [fill] {};
	\node[darkstyle] (v7) at (130:3) [fill] {};
	\node[darkstyle] (v8) at (120:4) [fill] {};
	\node[darkstyle] (v9) at (250:3) [fill] {};
    %\node[darkstyle] (v10) at (-50:1) [fill] {};
	\draw[<-, very thick] (v0)[purple] -- node[above,color=black] { } (v1);
	\draw[<-, very thick] (v0)[purple] -- node[left,color=black,xshift=0.1cm] { } (v2);
	\draw[<-, very thick] (v0)[purple] -- node[above,color=black,yshift=-0.05cm,xshift=0.1cm] { } (v3);
	\draw[<-, very thick] (v0)[purple] -- node[left,color=black,yshift=0.1cm,xshift=0.1cm] { } (v4);
	\draw[<-, very thick] (v0)[purple] -- node[left,color=black,yshift=-0.06cm,xshift=0.1cm] { } (v5);
	\draw (v7) -- (v3);
    \draw (v8) -- (v7);
    \draw (v6) -- (v3);
    \draw (v6) -- (v2);
    \draw (v6) -- (v8);
    \draw (v9) -- (v4);
    \draw (v2) -- (v7);
    \draw (v9) -- (v5);
    %\draw (v10) -- (v7);
    %\draw (v10) -- (v8);
    
\node[anchor=center] at (-1, -3.5) {(b)};
	\end{scope}}
    

\end{tikzpicture}
 \caption{Left: The massage passed from the $j$th neighbor of the $i$th node is calculated by concatenating $\bar{\mathbf{h}}_{\textrm{gevd},i}$ and $\bar{\mathbf{h}}_{\textrm{oracle},i(j)}$ and passing this concatenation through the neural network.
\\
Right: The representation of the $i$th node at the output is calculated by aggregating the messages from all the nodes in $\mathcal{N}(i)$. For each microphone, there is a separate graph, and the neighbors are arbitrarily numbered.
\\
*inspired by \cite{wang2019dynamic}.}
\label{fig:arcit}
\end{figure}



==> block_diagram.tex <==

\usetikzlibrary{arrows.meta,
                chains,
                positioning,
                shapes.geometric
                }
\begin{figure}
\centering
\resizebox{0.49\textwidth}{!}{
\begin{tikzpicture}[
    node distance = 5mm and 7mm,
      start chain = going right,
 disc/.style = {shape=circle, draw,
                shape border rotate=90,
                text width=17mm, align=center, font=\linespread{0.8}\selectfont},
 clo/.style = {shape=cloud, draw,inner sep=0pt, minimum size=10pt,
 text width=10mm, align=center, font=\linespread{0.8}\selectfont},
  mdl/.style = {shape=ellipse, aspect=2.2, draw},
  alg/.style = {draw, align=center, font=\linespread{0.8}\selectfont}
                    ]
    \begin{scope}[every node/.append style={on chain, join=by -Stealth}]
\node (n1) [disc] {Microphone\\ array};
\node (n2) [alg] {GEVD};
\node (n3) [clo]  {Robustify\\RTF};
\node (n4) [alg] {MVDR};
%\node (n3) [mdl]  {Accuracy};
\put(34,8) {$\mathbf{r}$}
\put(82,8) {$\hat{\mathbf{h}}^{{\scaleto{GEVD}{3pt}}}$}
\put(152,8) {$\hat{\mathbf{h}}$}
\put(207,8) {$\hat{s}$}
\put(82,-28) {$\mathbf{r}$}
\put(67,45) {$additional$}
\put(67,35) {$information$}
\draw [-stealth](7.03,0) -- (7.8,0);
\draw [-stealth](4.4,2) -- (4.4,0.8);
\draw [->] (n1) to [out=330,in=210] (n4);
    \end{scope}
% \node[below=of n2]  {Step 1: Training};
% \node[below=of n4]  {Step 2: Tresting};

\end{tikzpicture}
}
\caption{A general block diagram of robust RTF based beamforming.}
\label{fig:block}
\end{figure}

==> block_diagram2.tex <==

\usetikzlibrary{arrows.meta,
                chains,
                positioning,
                shapes.geometric
                }
\begin{figure}
\centering
\resizebox{0.49\textwidth}{!}{
\begin{tikzpicture}[
    node distance = 5mm and 7mm,
      start chain = going right,
 disc/.style = {shape=circle, draw,
                shape border rotate=90,
                text width=16mm, align=center, font=\linespread{0.8}\selectfont},
 clo/.style = {shape=diamond, draw,inner sep=0pt, minimum size=20pt,
 text width=15mm, align=center, font=\linespread{0.8}\selectfont},
  mdl/.style = {shape=ellipse, aspect=2.5, draw},
  alg/.style = {draw, align=center, font=\linespread{0.8}\selectfont}
                    ]
    \begin{scope}[every node/.append style={on chain, join=by -Stealth}]
\node (n1) [disc] {Microphone\\ array};
\node (n2) [alg] {GEVD};
\node (n3) [clo]  {Robustify\\RTF};
\node (n4) [alg] {Beamforner};
%\node (n3) [mdl]  {Accuracy};
\put(34,10) {$\mathbf{r}$}
\put(87,10) {$\hat{\mathbf{h}}^{{\scaleto{GEVD}{3pt}}}$}
\put(165,10) {$\hat{\mathbf{h}}^{{\scaleto{GCN}{3pt}}}$}
\put(265,-2) {$\hat{s}$}
\put(85,-35) {$\mathbf{r}$}
\put(72,45) {$additional$}
\put(67,35) {$information$}
\draw [-stealth](8.4,0) -- (9.2,0);
\draw [-stealth](4.5,2) -- (4.5,0.9);
\draw [->] (n1) to [out=320,in=210] (n4);
    \end{scope}
% \node[below=of n2]  {Step 1: Training};
% \node[below=of n4]  {Step 2: Tresting};

\end{tikzpicture}
}
\caption{A general block diagram of robust RTF based beamforming.}
\label{fig:block}
\end{figure}

==> conv_vs_gcn.tex <==
%\documentclass{minimal}

\usetikzlibrary{positioning}

\tikzset{darkstyle/.style={circle,draw,fill=gray!40}}
\tikzset{centerstyle/.style={circle,draw,fill=red!40}}
\begin{figure}[t]
\centering
\begin{tikzpicture}
	
%	\useasboundingbox (-1.5,-3) rectangle (5.5,3);
	 \scalebox{0.62}{
	\begin{scope}[xshift=-0.6cm,yshift=-3cm]
            	\foreach \i in {1,...,6}
	{
		\pgfmathtruncatemacro{\y}{(\i - 1) / 5}
		\pgfmathtruncatemacro{\x}{\i - 5 * \y}
		\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)}
		
		\node[darkstyle,minimum size=20] (\label) at (1.5*\x,1.5*\y)
		{\label};
	}
            	\foreach \i in {8,...,25}
	{
		\pgfmathtruncatemacro{\y}{(\i - 1) / 5}
		\pgfmathtruncatemacro{\x}{\i - 5 * \y}
		\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)}
		
		\node[darkstyle,minimum size=20] (\label) at (1.5*\x,1.5*\y)
		{\label};
	}
	
	
	\pgfmathtruncatemacro{\y}{(7 - 1) / 5}
	\pgfmathtruncatemacro{\x}{7 - 5 * \y}
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)}
		
	\node[centerstyle,minimum size=20] (\label) at (1.5*\x,1.5*\y)
		{\label};
	
	% Horizontal connections
	
	\foreach \x in {1,...,4}
	\foreach \y in {0,...,4}
	{
		\pgfmathtruncatemacro{\cur}{\x + 5* \y}
		\pgfmathtruncatemacro{\next}{\cur + 1}
		\draw (\cur) -- (\next);
	}
	
	\foreach \x in {1,...,4}
	\foreach \y in {0,...,3}
	{
		\pgfmathtruncatemacro{\cur}{\x + 5* \y}
		\pgfmathtruncatemacro{\next}{\cur + 1}
		\pgfmathtruncatemacro{\botri}{\cur+6}
		\pgfmathtruncatemacro{\botle}{\cur + 5}
		\draw (\cur) -- (\botri);
		\draw (\next) -- (\botle);
	}
	
	% Vertical connections
	\foreach \start in {1,...,20}
	{
		\pgfmathtruncatemacro{\down}{\start+5}
		\draw (\start) -- (\down);  
	}
	
		\draw[->, very thick] (11)[red] -- (17);
		\draw[->, very thick] (12)[red] -- (17);
		\draw[->, very thick] (13)[red] -- (17);
		\draw[->, very thick] (16)[red] -- (17);
		\draw[->, very thick] (18)[red] -- (17);
		\draw[->, very thick] (21)[red] -- (17);
		\draw[->, very thick] (22)[red] -- (17);
		\draw[->, very thick] (23)[red] -- (17);
	
    \draw[blue,thick,dashed,rounded corners=15pt,fill opacity=0.15,fill=blue!]
  (,-0.5) rectangle ++(4,4);
  
	\end{scope}}
	 \scalebox{0.78}{
	\begin{scope}[xshift=9.5cm]
        	\tikzstyle{every node}=[draw,shape=circle,inner sep=1,minimum size=1.5em];
% 	\node[centerstyle] (v0) at (0:0) [fill] {$v_0$};
% 	\node[darkstyle] (v1) at ( 20:1.7) [fill] {$v_1$};
% 	\node[darkstyle] (v2) at ( 72:2) [fill] {$v_2$};
% 	\node[darkstyle] (v3) at (2*72:1.5) [fill] {$v_3$};
% 	\node[darkstyle] (v4) at (3*72:2) [fill] {$v_4$};
% 	\node[darkstyle] (v5) at (4*72:1) [fill] {$v_5$};
% 	\node[darkstyle] (v6) at (100:3) [fill] {$v_6$};
% 	\node[darkstyle] (v7) at (130:3) [fill] {$v_7$};
% 	\node[darkstyle] (v8) at (120:4) [fill] {$v_8$};
% 	\node[darkstyle] (v9) at (250:3) [fill] {$v_9$};
%     \node[darkstyle] (v10) at (150:3.2) [fill] {$v_{10}$};
    
    
    \node[centerstyle] (v0) at (0:0) [fill] {};
	\node[darkstyle] (v1) at ( 20:1.7) [fill] {};
	\node[darkstyle] (v2) at ( 72:2) [fill] {};
	\node[darkstyle] (v3) at (2*72:1.5) [fill] {};
	\node[darkstyle] (v4) at (3*72:2) [fill] {};
	\node[darkstyle] (v5) at (4*72:1) [fill] {};
	\node[darkstyle] (v6) at (100:3) [fill] {};
	\node[darkstyle] (v7) at (130:3) [fill] {};
	\node[darkstyle] (v8) at (120:4) [fill] {};
	\node[darkstyle] (v9) at (250:3) [fill] {};
    \node[darkstyle] (v10) at (150:3.2) [fill] {};
	\draw[<-, very thick] (v0)[red] -- (v1);
	\draw[<-, very thick] (v0)[red] -- (v2);
	\draw[<-, very thick] (v0)[red] -- (v3);
	\draw[<-, very thick] (v0)[red] -- (v4);
	\draw[<-, very thick] (v0)[red] -- (v5);
	\draw (v7) -- (v3);
    \draw (v8) -- (v7);
    \draw (v6) -- (v3);
    \draw (v6) -- (v2);
    \draw (v6) -- (v8);
    \draw (v9) -- (v4);
    \draw (v2) -- (v7);
    \draw (v9) -- (v5);
    \draw (v10) -- (v7);
    \draw (v10) -- (v8);
    \filldraw[fill opacity=0.15,fill=blue!,blue,thick,dashed] (0,0) circle (2.35cm);
    
	\end{scope}}

\end{tikzpicture}
\caption{Comparison of 2D convolution and graph convolution. 
\textbf{Left:} In conventional 2D convolution on Euclidean data, such as an image, the central pixel (shown in red) is computed as a weighted average of itself and its neighboring pixels based on the kernel size. The ordered grid structure provides a consistent spatial arrangement.
\textbf{Right:} In spatial graph convolution, the node representation is computed by aggregating features from neighboring nodes without relying on any fixed spatial ordering or grid structure. (Inspired by \cite{cao2020comprehensive}).}
\label{fig:conv_vs_gcn}



\end{figure}

==> document.tex <==
%\usepackage{tikz}
\usetikzlibrary{positioning, shapes,snakes}

\begin{figure}
    \centering
    \scalebox{0.49}{
    \begin{tikzpicture}
        \node[circle,draw=black, fill=red, inner sep=3pt,minimum size=5pt] (a) at (0,0) {A};
        \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (b) at (-1.25,-1) {B};
        \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (c) at (-1.5,0.5) {C};
        \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (d) at (-0.5,1.25) {D};
        \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (e) at (-2.5,1) {E};
        \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (f) at (-1.5,2) {F};
        
        \node[align = center] (target) at (1.5,2) {Target\\ node};
        
        \begin{scope}[shift={(12,0)}]
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (e2) at (0,2) {E};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (d2) at (0.75,2) {D};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (a2) at (1.5,2) {A};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (b2) at (2.25,2) {B};
            
            \node[rectangle,draw=black, fill=blue!30, inner sep=3pt,minimum size=5pt] (agg1) at (1.125,1) {$f_{\text{agg}}$};
            \node[rectangle,draw=black, fill=green!30, inner sep=3pt,minimum size=5pt] (upd1) at (-0.5,1) {$f_{\text{upd},1}$};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (cMid) at (-2,1) {C};
            
            \node[rectangle,draw=black, fill=blue!30, inner sep=3pt,minimum size=5pt] (agg2) at (1.125,-1) {$f_{\text{agg}}$};
            \node[rectangle,draw=black, fill=green!30, inner sep=3pt,minimum size=5pt] (upd2) at (-0.5,-1) {$f_{\text{upd},1}$};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (dMid) at (-2,-1) {D};
            
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (f3) at (0,-2) {F};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (e3) at (0.75,-2) {E};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (c3) at (1.5,-2) {C};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (a3) at (2.25,-2) {A};
            
            \node[rectangle,draw=black, fill=blue!30, inner sep=3pt,minimum size=5pt] (agg3) at (-2,0) {$f_{\text{agg}}$};
            \node[rectangle,draw=black, fill=gray!30, inner sep=3pt,minimum size=5pt] (upd3) at (-3.5,0) {$f_{\text{upd},2}$};
            \node[circle,draw=black, fill=white, inner sep=3pt,minimum size=5pt] (aMid) at (-5,0) {A};
        \end{scope}
        
        \draw (a)--(d);
        \draw (a)--(c);
        \draw (b)--(c);
        \draw (e)--(d);
        \draw (f)--(d);
        \draw (c)--(d);
        \draw (e)--(c);
        \draw[->, very thick] (1,1.5)--(0.4,0.4);
        
        \draw[->, very thick] (e2)--(agg1);
        \draw[->, very thick] (d2)--(agg1);
        \draw[->, very thick] (a2)--(agg1);
        \draw[->, very thick] (b2)--(agg1);
        \draw[->, very thick] (agg1)--(upd1);
        \draw[->, very thick] (upd1)--(cMid);
        
        \draw[->, very thick] (f3)--(agg2);
        \draw[->, very thick] (e3)--(agg2);
        \draw[->, very thick] (c3)--(agg2);
        \draw[->, very thick] (a3)--(agg2);
        \draw[->, very thick] (agg2)--(upd2);
        \draw[->, very thick] (upd2)--(dMid);
        
        \draw[->, very thick] (cMid)--(agg3);
        \draw[->, very thick] (dMid)--(agg3);
        \draw[->, very thick] (agg3)--(upd3);
        \draw[->, very thick] (upd3)--(aMid);
        
        \draw[->, ultra thick] (2,0) -- node[above] {2-hop neigbors} ++(3,0);
    \end{tikzpicture}}
    % \includegraphics[width=0.9\textwidth]{Graph NN.pdf}
    \caption{Spatial \acl{GCN}: Depiction of the aggregation $f_\text{agg}$ and update stages $f_{\text{upd},i}$ used to infer an enhanced representation of the feature in node A, using its 2-hop neighbors. The dimensions of the feature vectors in each node and the output of the update functions may differ.}
    \label{fig:GNN}
\end{figure}

